A type system for data flow and alias analysis in ReScript

ReScript introduces a strongly typed language that targets JavaScript, as an alternative to gradually typed languages, such as TypeScript. In this paper, we present a type system for data-flow analysis for a subset of the ReScript language, more specific for a lambda-calculus with mutability and pattern matching. The type system is a local analysis that collects information about what variables are used and alias information.

==> sections/appendix/ColRules/abs.tex <==
\runa{Abs}\\[0.2cm]
	\inference[]{}
	{env\vdash \left\langle \left[\lambda\;x.e^{p'}\right]^{p''},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto,(w,\sqsubseteq_w),(\emptyset,\emptyset),p'' \right\rangle}\\[0.3cm]
	Where $v=\left\langle x,e^{p'},env\right\rangle$


==> sections/appendix/ColRules/app.tex <==
\runa{App}\\[0.2cm]
	\inference[]
	{
		env \vdash \left\langle e_1^{p_1},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto',(w_1,\sqsubseteq_w^1),(L_1,V_1),p_1 \right\rangle &\\
		env \vdash \left\langle e_2^{p_2},sto',(w_1,\sqsubseteq_w^1),p_1 \right\rangle \rightarrow \left\langle v',sto'',(w_2,\sqsubseteq_w^2),(L_2,V_2),p_2 \right\rangle &\\
		env'[x\mapsto v'] \vdash \left\langle e_3^{p_3},sto'',(w_3,\sqsubseteq_w^3),p_2 \right\rangle \rightarrow \left\langle v'',sto',(w',\sqsubseteq_w'),(L_3,V'_3),p_3 \right\rangle
	}
	{env\vdash \left\langle \left[e_1^{p_1}\;e_2^{p_2}\right]^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v'',sto',(w',\sqsubseteq_w'),(L,V),p' \right\rangle}\\[0.3cm]
	Where $(L,V)=(L_1\cup L_3,V_1\cup V_3)$, $v=\left\langle x,f,e_3^{p_3},env'\right\rangle$, $w_3=w_2[x^{p_2}\mapsto (L_2,V_2)]$


==> sections/appendix/ColRules/appconst.tex <==
\runa{App-const}\\[0.2cm]
	\inference[]
	{
		env \vdash \left\langle e_1^{p_1},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v_1,sto_1,(w_1,\sqsubseteq_w^1),(L_1,V_1),p_1 \right\rangle &\\
		env \vdash \left\langle e_2^{p_2},sto_1,(w_1,\sqsubseteq_w^1),p_1 \right\rangle \rightarrow \left\langle v_2,sto',(w',\sqsubseteq_w'),(L_2,V_2),p_2 \right\rangle
	}
	{env\vdash \left\langle \left[c\;e_1^{p_1}\;e_2^{p_2}\right]^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L,V),p' \right\rangle}\\[0.3cm]
	Where $apply(c,v_1,v_2)=v$ and $(L,V)=(L_1\cup L_2,V_1\cup V_2)$


==> sections/appendix/ColRules/apprec.tex <==
\runa{App-rec}\\[0.2cm]
	\inference[]
	{
		env \vdash \left\langle e_1^{p_1},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v_1,sto_1,(w_1,\sqsubseteq_w^1),(L_1,V_1),p_1 \right\rangle &\\
		env \vdash \left\langle e_2^{p_2},sto_1,(w_1,\sqsubseteq_w^1),p_1 \right\rangle \rightarrow \left\langle v_2,sto_2,(w_2,\sqsubseteq_w^2),(L_2,V_2),p_2 \right\rangle &\\
		env'[x\mapsto v_2, f\mapsto\left\langle x,f,e,env'\right\rangle] \vdash \left\langle e_3^{p_3},sto_2,(w_3,\sqsubseteq_w^2),p_2 \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L_3,V_3),p_3 \right\rangle
	}
	{env\vdash \left\langle \left[e_1^{p_1}\;e_2^{p_2}\right]^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L,V),p' \right\rangle}\\[0.3cm]
	Where $(L,V)=(L_1\cup L_3,V_1\cup V_3)$, $v_1=\left\langle x,f,e_3^{p_3},env'\right\rangle$, $w_3=w_2[x^{p_2}\mapsto (L_2,V_2)]$


==> sections/appendix/ColRules/case.tex <==
\runa{Case}\\[0.2cm]
	\inference[]
	{
		env \vdash \left\langle e^{p''},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v_e,sto'',(w'',\sqsubseteq_w''),(L'',V''),p'' \right\rangle &\\
		env[env'] \vdash \left\langle e_j^{p_j},sto'',(w''',\sqsubseteq_w''),p'' \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L',V'),p_i \right\rangle
	}
	{env\vdash \left\langle \left[\mbox{case}\;e^{p''}\;\tilde{\pi}\;\tilde{o}\right]^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L,V),p' \right\rangle}\\[0.3cm]
	Where $match(v_e,s_i)=\perp$ for all $1\leq u<j\leq|\tilde{\pi}|$, $match(v_e,s_j)=env'$, and \\
	$w'''=w''[x\mapsto(L'',V'')]$ if $env'=[x\mapsto v_e]$ else $w'''=w''$


==> sections/appendix/ColRules/const.tex <==
\runa{Const}\\[0.2cm]
	\inference[]{}
	{env\vdash \left\langle c^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle c,sto,(w,\sqsubseteq_w),(\emptyset,\emptyset),p' \right\rangle}


==> sections/appendix/ColRules/let.tex <==
\runa{Let}\\[0.2cm]
	\inference[]
	{
		env\vdash \left\langle e_1^{p_1},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v_1,sto_1,(w_1,\sqsubseteq_w^1),(L_1,V_1),p_1 \right\rangle &\\
		env[x\mapsto v_1]\vdash \left\langle e_2^{p_2},sto_1,(w_2,\sqsubseteq_w^1),p_1 \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L,V),p_2 \right\rangle
	}
	{env\vdash \left\langle \left[\mbox{let}\;x\;e_1^{p_1}\;e_2^{p_2}\right]^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L,V),p' \right\rangle}\\[0.3cm]
	Where $w_2=w_1[x^{p_1}\mapsto(L,V)]$


==> sections/appendix/ColRules/letrec.tex <==
\runa{Let-rec}\\[0.2cm]
	\inference[]
	{
		env\vdash \left\langle e_1^{p_1},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v_1,sto_1,(w_1,\sqsubseteq_w^1),(L_1,V_1),p_1 \right\rangle &\\
		env\left[f\mapsto\left\langle x,f,e_1^{p_1},env'\right\rangle\right]\vdash \left\langle e_2^{p_2},sto_1,(w_1,\sqsubseteq_w^1),p_1 \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L,V),p_2 \right\rangle
	}
	{env\vdash \left\langle \left[\mbox{let rec}\;f\;e_1^{p_1}\;e_2^{p_2}\right]^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L,V),p' \right\rangle}\\[0.3cm]
	Where $v=\left\langle x,e_1^{p'},env'\right\rangle$, and $w_2=w_1[f^{p_2}\mapsto(L_1,V_1)]$


==> sections/appendix/ColRules/ref.tex <==
\runa{Ref}\\[0.2cm]
	\inference[]
	{env \vdash \left\langle e^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L,V),p' \right\rangle}
	{env\vdash \left\langle \left[\mbox{ref}\;e^{p'}\right]^{p''},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle \loc,sto'',(w'',\sqsubseteq_w'),(\emptyset,\emptyset),p'' \right\rangle}\\[0.3cm]
	Where $\loc=next$, $sto''=sto'[next\mapsto new(\loc),\loc\mapsto v]$, and\\
	$w''=w'[\loc^{p'}\mapsto (L,V)]$


==> sections/appendix/ColRules/refread.tex <==
\runa{Ref-read}\\[0.2cm]
	\inference[]
	{env \vdash \left\langle e^{p_1},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle \loc,sto',(w',\sqsubseteq_w'),(L_1,V_1),p_1 \right\rangle}
	{env\vdash \left\langle \left[!e^{p_1}\right]^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L\cup L_1\cup\{\loc^{p''}\},V\cup V_1),p' \right\rangle}\\[0.3cm]
	Where $sto'(\loc)=v$, $\loc^{p''}=uf_{\sqsubseteq_w'}(\loc,w')$, and $w'(\loc^{p''})=(L,V)$


==> sections/appendix/ColRules/refwrite.tex <==
\runa{Ref-write}\\[0.2cm]
	\inference[]
	{
		env \vdash \left\langle e_1^{p_1},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle \loc,sto_1,(w_1,\sqsubseteq_w^1),(L_1,V_1),p_1 \right\rangle &\\
		env \vdash \left\langle e_2^{p_2},sto_1,(w_1,\sqsubseteq_w^1),p_1 \right\rangle \rightarrow \left\langle v,sto_2,(w_2,\sqsubseteq_w^2),(L_2,V_2),p_2 \right\rangle
	}
	{env\vdash \left\langle \left[e_1^{p_1}:=e_2^{p_2}\right]^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle (),sto',(w',\sqsubseteq_w'),(L_1,V_1),p' \right\rangle}\\[0.3cm]
	Where $sto'=sto_2[\loc\mapsto v]$, $\loc^{p''}=inf_{\sqsubseteq_w^2}(\loc,w_2)$,\\
	$w'=w_2[\loc^{p'}\mapsto(L_2,V_2)]$, and $\sqsubseteq_w'=\sqsubseteq_w^2\cup(p'',p')$


==> sections/appendix/ColRules/var.tex <==
\runa{Var}\\[0.2cm]
	\inference[]{}
	{env\vdash \left\langle x^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto,(w,\sqsubseteq_w),(L,V\cup\{x^{p'}\}),p' \right\rangle}\\[0.3cm]
	Where $env(x)=v$, $x^{p''}=uf_{\sqsubseteq_w}(x,w)$, and $w(x^{p''})=(L,V)$


==> sections/appendix/TSRules/abs.tex <==
\runa{T-Abs}\\[0.2cm]
	\inference[]
		{\Gamma[x^{p_0}:T_1],\Pi\vdash  e^{p}:T_2}
		{\Gamma,\Pi\vdash  [\lambda\;x.e^{p}]^{p'}:T_1\rightarrow T_2}\\[0.3cm]
		Where $p'\sqsubseteq_\Pi p_0\wedge p_0\sqsubseteq_\Pi p$


==> sections/appendix/TSRules/app.tex <==
\runa{T-App}\\[0.2cm]
	\inference[]
	{
		\Gamma,\Pi\vdash e_1^{p}:T_1\rightarrow T_2 &\\
		\Gamma,\Pi\vdash e_2^{p'}:T_1
	}
	{\Gamma,\Pi\vdash [e_1^{p} \; e_2^{p'}]^{p''}:T_2}


==> sections/appendix/TSRules/appconst.tex <==
\runa{T-App-const}\\[0.2cm]
	\inference[]
	{
		\Gamma,\Pi\vdash e_1^{p}:(\delta_1,\emptyset) &\\
		\Gamma,\Pi\vdash e_2^{p'}:(\delta_2,\emptyset)
	}
	{\Gamma,\Pi\vdash [c\;e_1^{p} \; e_2^{p'}]^{p''}:(\delta_1\cup\delta_2,\emptyset)}\\[0.3cm]
	Where $c$ is a functional constant.


==> sections/appendix/TSRules/case.tex <==
\runa{T-Case}\\[0.2cm]
	\inference[]
	{
		\Gamma,\Pi\vdash e^{p}:(\delta,\kappa) &\\
		\Gamma',\Pi\vdash e_i^{p_i}:T_i\;\;\;(1\leq i\leq|\tilde{\pi}|)
	}
	{\Gamma,\Pi\vdash [\mbox{case}\;e^{p}\;\tilde{\pi}\;\tilde{o}]^{p'}:T\sqcup(\delta,\kappa)}\\[0.3cm]
	Where $e_i^{p_i}\in\tilde{o}$ and $s_i\in\tilde{\pi}$ $T=\bigcup_{i=1}^{|\tilde{\pi}|}T_i$, and\\
	$\Gamma'=\Gamma[x^p:(\delta,\kappa)]$ if $s_i=x$


==> sections/appendix/TSRules/const.tex <==
\runa{T-Const}\\[0.2cm]
	\inference[]{}
	{\Gamma,\Pi\vdash  c^{p}:(\emptyset,\emptyset)}


==> sections/appendix/TSRules/let1.tex <==
\runa{T-Let-1}\\[0.2cm]
	\inference[]
	{
		\Gamma,\Pi\vdash e_1^{p_1}:(\delta,\kappa) &\\
		\Gamma',\Pi\vdash e_2^{p_2}:T_2
	}
	{\Gamma,\Pi\vdash [\mbox{let}\; x \; e_1^{p_1} \; e_2^{p_2}]^{p}:T_2}\\[0.3cm]
	Where $\Gamma'=\Gamma[x^{p}:(\delta,\kappa\cup \{x\})]$ and $\kappa\neq\emptyset$


==> sections/appendix/TSRules/let2.tex <==
\runa{T-Let-2}\\[0.2cm]
	\inference[]
	{
		\Gamma,\Pi\vdash e_1^{p_1}:T_1 &\\
		\Gamma[x^p:T_1],\Pi\vdash e_2^{p_2}:T_2
	}
	{\Gamma,\Pi\vdash [\mbox{let}\; x \; e_1^{p_1} \; e_2^{p_2}]^{p'}:T_2}


==> sections/appendix/TSRules/letrec.tex <==
\runa{T-Let-rec}\\[0.2cm]
	\inference[]
	{
		\Gamma,\Pi\vdash e_1^{p}:T_1\rightarrow T_2 &\\
		\Gamma[f^p:T_1\rightarrow T_2],\Pi\vdash e_2^{p}:T
	}
	{\Gamma,\Pi\vdash [\mbox{let rec}\; f \; e_1^{p} \; e_2^{p'}]^{p''}:T}


==> sections/appendix/TSRules/ref.tex <==
\runa{T-Ref}\\[0.2cm]
	\inference[]
	{\Gamma,\Pi\vdash  e^{p}:(\delta',\kappa')}
	{\Gamma[\nu x^{p'}:(\delta',\kappa')],\Pi\vdash [\mbox{ref}\;e^{p}]^{p'}:(\emptyset,\kappa)}\\
	Where $\nu x$ is fresh, and $\kappa=\{\nu x\}$


==> sections/appendix/TSRules/refread.tex <==
\runa{T-Ref-read}\\[0.2cm]
	\inference[]
	{\Gamma,\Pi\vdash  e^{p}:(\delta,\kappa)}
	{\Gamma,\Pi\vdash [!e^{p}]^{p'}:T\sqcup(\delta\cup\delta',\emptyset)}\\
	Where $\kappa\neq\emptyset$, $\delta'=\{\nu x^{p'}\mid\nu x\in\kappa\}$, $\nu x_1,\cdots,\nu x_n\in\kappa$.\\ 
	$\{\nu x_1^{p_1},\cdots,\nu x_1^{p_m}\}=uf_{\Upsilon_{p'}}(\nu x_1,\Gamma),\cdots,\{\nu x_n^{p_1'},\cdots,\nu x_n^{p_s'}\}=uf_{\Upsilon_{p'}}(\nu x_n,\Gamma)$, and\\
	$T=\Gamma(\nu x_1^{p_1})\cup\cdots\cup\Gamma(\nu x_1^{p_m})\cup\cdots\cup\Gamma(\nu x_n^{p_1'})\cup\cdots\cup\Gamma(\nu x_n^{p_s'})$


==> sections/appendix/TSRules/refwrite.tex <==
\runa{T-Ref-write}\\[0.2cm]
	\inference[]
	{
		\Gamma,\Pi\vdash  e_1^{p_1}:(\delta,\kappa)&\\
		\Gamma,\Pi\vdash  e_2^{p_2}:(\delta_2,\kappa_2)
	}
	{\Gamma',\Pi\vdash [e_1^{p_1}\;:=\;e_2^{p_2}]^{p'}:(\delta,\emptyset)}\\
	Where $\Gamma'=\Gamma[\nu x_1:(\delta_2,\kappa_2),\cdots,\nu x_n:(\delta_2,\kappa_2)]$\\
	and $\nu x_1,\cdots,\nu x_n\in\{\nu x\mid\nu x\in\kappa\}$


==> sections/appendix/TSRules/var.tex <==
\runa{T-Var}\\[0.2cm]
	\inference[]{}
	{\Gamma,\Pi \vdash x^p:T \sqcup (\{x^p\},\emptyset)}\\[0.3cm]
	$x^{p'}=uf_{ \sqsubseteq_\Pi}(x,\Gamma)$, and $\Gamma(x^{p'})=T$

